PACE: Prune-And-Compress Ensemble Models

Ensemble models achieve state-of-the-art performance on prediction tasks, but usually require aggregating a large number of weak learners. This can hinder deployment, interpretability, and downstream tasks such as robustness verification. Remedies to this issue fall into two main camps: pruning, which discards redundant learners, and compression, which generates new ones from scratch. We introduce PACE, a framework that interleaves these paradigms in a two-phase strategy. First, new learners are actively generated via a theoretically grounded procedure to enhance the diversity of the initial ensemble. When no more relevant learners can be found, a second phase of pruning is performed on this enriched ensemble. During both operations, PACE allows fine control on the faithfulness to the original ensemble. Experiments show that our method outperforms prior pruning and compression methods while offering principled control of faithfulness guarantees.

==> figures/backbone.tex <==
\tikzstyle{block} = [draw, rectangle, fill=white, minimum width=2.75cm, align=center]
\tikzstyle{virtual} = [coordinate]

\begin{tikzpicture}[font=\small, very thick, >=stealth, auto, node distance=1.25cm]

    % Blocks
    \node (initial) {$(\initlearners,\initlearnerweights)$};
    \node [block, right=0.5cm of initial] (l1) {Update $\learnerweights$ from \eqref{prob:l1} \\ until $\smash{\mathcal{S}_{\learners}(\learnerweights) = \emptyset}$};
    \node [block, minimum width=2cm, Red, fill=white, right=of l1] (trainer) {Find $\learner{} \in \smash{\mathcal{L}(\learners)}$};
    \node [block, right=of trainer] (l0) {Update $\learnerweights$ from \eqref{prob:l0} \\ until $\smash{\mathcal{S}_{\learners}(\learnerweights) = \emptyset}$};
    \node [right=0.5cm of l0] (final) {$(\learners,\learnerweights)$};

    \draw [->] (initial) -- (l1);
    \draw [->, Red] (l1) -- (trainer);
    \draw [->] (trainer) -- (l0);
    \draw [->] (l0) -- (final);

    \node [block, NavyBlue, fill=white, below=0.65cm of l1] (l1oracle) {Find $\sample{} \in \smash{\mathcal{S}_{\learners}(\learnerweights)}$};
    \draw [->, NavyBlue] ($(l1.south)+(0.33cm,0)$) -- ($(l1oracle.north)+(0.33cm,0)$);
    \draw [->, NavyBlue] ($(l1oracle.north)-(0.33cm,0)$) -- ($(l1.south)-(0.33cm,0)$) node [midway, left] {Add $\sample{}$ to $\initsamplespace$};
   
    \node [block, NavyBlue, fill=white, below=0.65cm of l0] (l0oracle) {Find $\sample{} \in \smash{\mathcal{S}_{\learners}(\learnerweights)}$};
    \draw [->, NavyBlue] ($(l0.south)-(0.33cm,0)$) -- ($(l0oracle.north)-(0.33cm,0)$);
    \draw [->, NavyBlue] ($(l0oracle.north)+(0.33cm,0)$) -- ($(l0.south)+(0.33cm,0)$) node [midway, right] {Add $\sample{}$ to $\initsamplespace$};

    % Learner loop
    \node [Red, anchor=south west, font=\scriptsize, xshift=-2pt, yshift=-2pt] at (trainer.north) {Found};
    \node [anchor=south west, font=\scriptsize, xshift=-2pt, yshift=-2pt] at (trainer.east) {Not};
    \node [anchor=north west, font=\scriptsize, xshift=-2pt, yshift=2pt] at (trainer.east) {found};
    \node [virtual] (learner-loopback) at ($(trainer)!0.5!(l1)+(0,0.9cm)$) {};
    \draw [->, Red] (trainer) |- (learner-loopback) -| (l1);
    \node [anchor=south, Red, yshift=-2pt] at (learner-loopback) {Augment $\learners$ with $\learner{}$};


    % Input-output
    \node[align=center] (data) at ($(l1oracle)!0.5!(l0oracle)$) {\textbf{Inputs}};
    \draw [->, dashed] (data) -- (l1oracle) node [midway, above,xshift=2pt,yshift=-2pt] {$\initsamplespace,\samplespace_{\conflevel},\samplespace_{\plauslevel}$};
    \draw [->, dashed] (data) -- (l0oracle) node [midway, above,xshift=-2pt,yshift=-2pt] {$\initsamplespace,\samplespace_{\conflevel},\samplespace_{\plauslevel}$};
    \draw [->, dashed] (data) -- (trainer) node [midway, right,xshift=-2pt] {$\learnerset$};
\end{tikzpicture}

